Fast Variational Learning in State-Space Gaussian Process Models

Gaussian process (GP) regression with 1D inputs can often be performed in linear time via a stochastic differential equation formulation. However, for non-Gaussian likelihoods, this requires application of approximate inference methods which can make the implementation difficult, e.g., expectation propagation can be numerically unstable and variational inference can be computationally inefficient. In this paper, we propose a new method that removes such difficulties. Building upon an existing method called conjugate-computation variational inference, our approach enables linear-time inference via Kalman recursions while avoiding numerical instabilities and convergence issues. We provide an efficient JAX implementation which exploits just-in-time compilation and allows for fast automatic differentiation through large for-loops. Overall, our approach leads to fast and stable variational inference in state-space GP models that can be scaled to time series with millions of data points.

==> fig/airline_posterior.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)},
xmin=701101, xmax=737060,
xtick style={color=black},
xtick={701647,705299.5,708952,712604.5,716257,719909.5,723562,727214.5,730867,734519.5},
xticklabels={1920,1930,1940,1950,1960,1970,1980,1990,2000,2010},
y grid style={white!69.0196078431373!black},
ylabel={Accident intensity},
ymin=0, ymax=32,
ytick style={color=black}
]
\addplot [semithick, black, mark=+, mark size=3, mark options={solid}, only marks]
table {%
0 -3
};
\addlegendentry{Observations}
\addplot [line width=0.08pt, black]
table {%
0 -3
};
\addlegendentry{Posterior mean}
\path [draw=black, fill=black, opacity=0.1]
(axis cs:0,-3)
--(axis cs:0,-1)
--(axis cs:1,-1)
--(axis cs:1,-3)
--(axis cs:1,-3)
--(axis cs:0,-3)
--cycle;
\addlegendimage{area legend, draw=black, fill=black, opacity=0.1}
\addlegendentry{95\% confidence}

\addplot graphics [includegraphics cmd=\pgfimage,xmin=695301.161290323, xmax=741699.870967742, ymin=-4.57142857142857, ymax=36.987012987013] {./fig/airline_posterior-002.png};
\end{axis}

\end{tikzpicture}


==> fig/airline_test_nlpd-zoom.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.152, ymax=0.165,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 0.41250810337944
1 0.218024495284717
2 0.1619033682228
3 0.15245697315727
4 0.154281702135226
5 0.156341195644042
6 0.15738839443198
7 0.157643572121716
8 0.157437142487707
9 0.157448874019766
10 0.15757463808453
11 0.157531814750928
12 0.157507029295473
13 0.157752224758334
14 0.157416203021393
15 0.157328205608468
16 0.157482831869204
17 0.157761949558959
18 0.157295073232787
19 0.157991481387726
20 0.157670139793429
21 0.157575397413035
22 0.158155560504331
23 0.157302788450984
24 0.157826355247713
25 0.157321520157085
26 0.157883027529256
27 0.15752230166456
28 0.157588792400429
29 0.157344748183533
30 0.157720086663781
31 0.158050142661836
32 0.158120381068668
33 0.158010566017018
34 0.157582128123029
35 0.157573668826117
36 0.157655396088931
37 0.157480827273648
38 0.15803137998468
39 0.158091333949074
40 0.158137859385754
41 0.157824940936067
42 0.157703577012098
43 0.15758267475298
44 0.157789794076435
45 0.158046247410907
46 0.157556095578216
47 0.157797009991546
48 0.157817607233681
49 0.157737639643816
};
\addplot [semithick, blue, dashed]
table {%
0 0.157229059997197
1 0.15803865241808
2 0.159173727487782
3 0.158510630000205
4 0.158362565955827
5 0.158072805437503
6 0.158648140002203
7 0.158092339890234
8 0.157491630668904
9 0.157861849438426
10 0.157910224517489
11 0.1575656668202
12 0.157847163209446
13 0.157640781662066
14 0.157376133292262
15 0.157406705801527
16 0.157391055037299
17 0.1573965683197
18 0.157347548372605
19 0.157232308209555
20 0.157462204893046
21 0.157355148515592
22 0.157296110882323
23 0.157396036239828
24 0.157365436441189
25 0.157292697210476
26 0.157305140168827
27 0.157313431682967
28 0.157345123018259
29 0.157325201497627
30 0.157364202965764
31 0.157397023455578
32 0.157372240751134
33 0.157333461159887
34 0.15735455700473
35 0.157359912635817
36 0.157418187718972
37 0.157379257461651
38 0.157382351677353
39 0.157408855848361
40 0.157365951313816
41 0.157407604212913
42 0.157355155857192
43 0.157399017952772
44 0.157374837735437
45 0.157386403770081
46 0.157386035817008
47 0.157384228925716
48 0.157377506897062
49 0.15737876017368
};
\addplot [semithick, red]
table {%
0 0.412508103379498
1 0.218165079029874
2 0.162520995452032
3 0.153105488735592
4 0.154854441909495
5 0.157364872981406
6 0.159569722440883
7 0.160348722059811
8 0.159901840583811
9 0.159481506671422
10 0.160670282075018
11 0.159577746437354
12 0.159539250959865
13 0.158914380344364
14 0.159304445737739
15 0.159303730678795
16 0.15946046598674
17 0.158988457568873
18 0.159111187006929
19 0.158495003232138
20 0.159177889212118
21 0.159051390328421
22 0.158785252553294
23 0.158271040243614
24 0.158373095582512
25 0.157835649328475
26 0.158340902669908
27 0.158228028238905
28 0.157872019726457
29 0.157953307254791
30 0.158073900689646
31 0.157903330597639
32 0.157768025414794
33 0.157594787595989
34 0.157633947307545
35 0.157642844495659
36 0.157551581325603
37 0.157604162654091
38 0.157542550597934
39 0.157663261143705
40 0.157734187907563
41 0.157645217388955
42 0.157412351570094
43 0.15760508639355
44 0.157629546333484
45 0.157630216943458
46 0.157517112957131
47 0.157597298689631
48 0.15765239033695
49 0.157558954219615
};
\addplot [semithick, red, dashed]
table {%
0 0.157229059997287
1 0.158109940411979
2 0.158682414209591
3 0.158322911715549
4 0.158481461718162
5 0.158579070131396
6 0.158505406489465
7 0.157877793264724
8 0.158184744055029
9 0.158311364922765
10 0.157664124775472
11 0.157674232523578
12 0.157428371911785
13 0.157352144203519
14 0.157422228632959
15 0.157510806086004
16 0.157494843666368
17 0.157452602805464
18 0.157459081724498
19 0.15739342741587
20 0.157484269210135
21 0.157394700403719
22 0.157472611321693
23 0.157447116210376
24 0.157492332729681
25 0.157561826687323
26 0.157444550954789
27 0.157405115891984
28 0.157447265144814
29 0.157483528789279
30 0.157524749132419
31 0.157501800537735
32 0.157481186115003
33 0.157510841508215
34 0.157495246173755
35 0.157560862035657
36 0.157542088891988
37 0.157493066769321
38 0.157490531797359
39 0.157526388774786
40 0.157501848916009
41 0.157562507816787
42 0.157507009290162
43 0.157520979962121
44 0.157535939907961
45 0.157496724993198
46 0.157494767438472
47 0.15752984652649
48 0.157538872183548
49 0.15751386251866
};
\addplot [semithick, green!50!black]
table {%
0 0.294961260325784
1 0.182459716115629
2 0.155181499367866
3 0.153276209616279
4 0.156371016386041
5 0.158792923782987
6 0.15992005994062
7 0.160282436242402
8 0.15973821280742
9 0.159244125883517
10 0.159898426103249
11 0.160467708301123
12 0.159990559859941
13 0.159764242751911
14 0.158797503950389
15 0.159056146936802
16 0.159461864770157
17 0.159647660968094
18 0.15922686202361
19 0.159146146535668
20 0.158363316663467
21 0.158689745870812
22 0.158660455975337
23 0.15873547945419
24 0.158206750922481
25 0.158160482653033
26 0.158453073864361
27 0.157975020507363
28 0.157758231265535
29 0.158117001309853
30 0.157736025448876
31 0.158022964836312
32 0.157783014254964
33 0.157742985913377
34 0.157695085500425
35 0.157670830485467
36 0.157698280109862
37 0.157480834041233
38 0.157710298742777
39 0.15770754744148
40 0.157622862256094
41 0.157543569859161
42 0.157689090384515
43 0.157558665790756
44 0.157600879376801
45 0.157608938722606
46 0.157512885866798
47 0.157538498206914
48 0.157618157109679
49 0.157573178395081
};
\addplot [semithick, green!50!black, dashed]
table {%
0 0.159313074605827
1 0.159417391260611
2 0.159370933169011
3 0.159091259199324
4 0.158660099637332
5 0.158165743261337
6 0.15827442421702
7 0.158394810767303
8 0.158196899321526
9 0.158198159072234
10 0.157646283858385
11 0.157736542031375
12 0.157510292597481
13 0.157733431524837
14 0.157622637682018
15 0.15753465881844
16 0.157451371705795
17 0.157537434836121
18 0.157564619968464
19 0.157456121027406
20 0.157513052899979
21 0.157431745586963
22 0.157470707244022
23 0.15751111738178
24 0.157529764607361
25 0.157482192666854
26 0.157509098138909
27 0.157521148002931
28 0.157534977909839
29 0.157534847059859
30 0.157500733854391
31 0.157529233057223
32 0.15752019108136
33 0.157518396027358
34 0.157565152668858
35 0.157532150028709
36 0.157553231335575
37 0.157553950924527
38 0.157539398513351
39 0.157520944757576
40 0.157553132031856
41 0.157536995807881
42 0.157561495709671
43 0.157542383468132
44 0.157540276115451
45 0.157563098378081
46 0.157532259416794
47 0.157539569314707
48 0.157569546435478
49 0.157568102414208
};
\draw (axis cs:-1,0.165) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\tikz\node[coordinate] (z3) {};};
\draw (axis cs:50,0.152) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\tikz\node[coordinate] (z4) {};};
\end{axis}

\end{tikzpicture}


==> fig/airline_test_nlpd.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Iteration step, \(\displaystyle k\)},
xmin=-2.45, xmax=51.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalised test NLPD},
ymin=0.139454416646159, ymax=0.42551065989061,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 0.41250810337944
1 0.218024495284717
2 0.1619033682228
3 0.15245697315727
4 0.154281702135226
5 0.156341195644042
6 0.15738839443198
7 0.157643572121716
8 0.157437142487707
9 0.157448874019766
10 0.15757463808453
11 0.157531814750928
12 0.157507029295473
13 0.157752224758334
14 0.157416203021393
15 0.157328205608468
16 0.157482831869204
17 0.157761949558959
18 0.157295073232787
19 0.157991481387726
20 0.157670139793429
21 0.157575397413035
22 0.158155560504331
23 0.157302788450984
24 0.157826355247713
25 0.157321520157085
26 0.157883027529256
27 0.15752230166456
28 0.157588792400429
29 0.157344748183533
30 0.157720086663781
31 0.158050142661836
32 0.158120381068668
33 0.158010566017018
34 0.157582128123029
35 0.157573668826117
36 0.157655396088931
37 0.157480827273648
38 0.15803137998468
39 0.158091333949074
40 0.158137859385754
41 0.157824940936067
42 0.157703577012098
43 0.15758267475298
44 0.157789794076435
45 0.158046247410907
46 0.157556095578216
47 0.157797009991546
48 0.157817607233681
49 0.157737639643816
};
\addlegendentry{SSVI (ELBO)}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 0.157229059997197
1 0.15803865241808
2 0.159173727487782
3 0.158510630000205
4 0.158362565955827
5 0.158072805437503
6 0.158648140002203
7 0.158092339890234
8 0.157491630668904
9 0.157861849438426
10 0.157910224517489
11 0.1575656668202
12 0.157847163209446
13 0.157640781662066
14 0.157376133292262
15 0.157406705801527
16 0.157391055037299
17 0.1573965683197
18 0.157347548372605
19 0.157232308209555
20 0.157462204893046
21 0.157355148515592
22 0.157296110882323
23 0.157396036239828
24 0.157365436441189
25 0.157292697210476
26 0.157305140168827
27 0.157313431682967
28 0.157345123018259
29 0.157325201497627
30 0.157364202965764
31 0.157397023455578
32 0.157372240751134
33 0.157333461159887
34 0.15735455700473
35 0.157359912635817
36 0.157418187718972
37 0.157379257461651
38 0.157382351677353
39 0.157408855848361
40 0.157365951313816
41 0.157407604212913
42 0.157355155857192
43 0.157399017952772
44 0.157374837735437
45 0.157386403770081
46 0.157386035817008
47 0.157384228925716
48 0.157377506897062
49 0.15737876017368
};
\addplot [semithick, red]
table {%
0 0.412508103379498
1 0.218165079029874
2 0.162520995452032
3 0.153105488735592
4 0.154854441909495
5 0.157364872981406
6 0.159569722440883
7 0.160348722059811
8 0.159901840583811
9 0.159481506671422
10 0.160670282075018
11 0.159577746437354
12 0.159539250959865
13 0.158914380344364
14 0.159304445737739
15 0.159303730678795
16 0.15946046598674
17 0.158988457568873
18 0.159111187006929
19 0.158495003232138
20 0.159177889212118
21 0.159051390328421
22 0.158785252553294
23 0.158271040243614
24 0.158373095582512
25 0.157835649328475
26 0.158340902669908
27 0.158228028238905
28 0.157872019726457
29 0.157953307254791
30 0.158073900689646
31 0.157903330597639
32 0.157768025414794
33 0.157594787595989
34 0.157633947307545
35 0.157642844495659
36 0.157551581325603
37 0.157604162654091
38 0.157542550597934
39 0.157663261143705
40 0.157734187907563
41 0.157645217388955
42 0.157412351570094
43 0.15760508639355
44 0.157629546333484
45 0.157630216943458
46 0.157517112957131
47 0.157597298689631
48 0.15765239033695
49 0.157558954219615
};
\addlegendentry{SSVI (marg.\ lik.)}
\addplot [semithick, red, dashed, forget plot]
table {%
0 0.157229059997287
1 0.158109940411979
2 0.158682414209591
3 0.158322911715549
4 0.158481461718162
5 0.158579070131396
6 0.158505406489465
7 0.157877793264724
8 0.158184744055029
9 0.158311364922765
10 0.157664124775472
11 0.157674232523578
12 0.157428371911785
13 0.157352144203519
14 0.157422228632959
15 0.157510806086004
16 0.157494843666368
17 0.157452602805464
18 0.157459081724498
19 0.15739342741587
20 0.157484269210135
21 0.157394700403719
22 0.157472611321693
23 0.157447116210376
24 0.157492332729681
25 0.157561826687323
26 0.157444550954789
27 0.157405115891984
28 0.157447265144814
29 0.157483528789279
30 0.157524749132419
31 0.157501800537735
32 0.157481186115003
33 0.157510841508215
34 0.157495246173755
35 0.157560862035657
36 0.157542088891988
37 0.157493066769321
38 0.157490531797359
39 0.157526388774786
40 0.157501848916009
41 0.157562507816787
42 0.157507009290162
43 0.157520979962121
44 0.157535939907961
45 0.157496724993198
46 0.157494767438472
47 0.15752984652649
48 0.157538872183548
49 0.15751386251866
};
\addplot [semithick, green!50!black]
table {%
0 0.294961260325784
1 0.182459716115629
2 0.155181499367866
3 0.153276209616279
4 0.156371016386041
5 0.158792923782987
6 0.15992005994062
7 0.160282436242402
8 0.15973821280742
9 0.159244125883517
10 0.159898426103249
11 0.160467708301123
12 0.159990559859941
13 0.159764242751911
14 0.158797503950389
15 0.159056146936802
16 0.159461864770157
17 0.159647660968094
18 0.15922686202361
19 0.159146146535668
20 0.158363316663467
21 0.158689745870812
22 0.158660455975337
23 0.15873547945419
24 0.158206750922481
25 0.158160482653033
26 0.158453073864361
27 0.157975020507363
28 0.157758231265535
29 0.158117001309853
30 0.157736025448876
31 0.158022964836312
32 0.157783014254964
33 0.157742985913377
34 0.157695085500425
35 0.157670830485467
36 0.157698280109862
37 0.157480834041233
38 0.157710298742777
39 0.15770754744148
40 0.157622862256094
41 0.157543569859161
42 0.157689090384515
43 0.157558665790756
44 0.157600879376801
45 0.157608938722606
46 0.157512885866798
47 0.157538498206914
48 0.157618157109679
49 0.157573178395081
};
\addlegendentry{EP}
\addplot [semithick, black, dashed]
table {%
1 0.41250810337944
};
\addlegendentry{Filter init.}
\draw (axis cs:29,0.244806497727642) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\tikz\node[coordinate] (n2) {};};
\draw (axis cs:-1,0.165) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\tikz\node[coordinate] (r3) {};};
\draw (axis cs:50,0.152) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\tikz\node[coordinate] (r4) {};};
\end{axis}

\end{tikzpicture}


==> fig/airline_training-zoom.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=4550, ymax=5300,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 42128.251504158
1 14055.2060483232
2 7433.30652020951
3 5398.27899969677
4 4872.49087738629
5 4751.31872432939
6 4729.53337730188
7 4719.04474598364
8 4715.23885351152
9 4709.68159419692
10 4697.26693373311
11 4696.41460976885
12 4690.12949467287
13 4691.15542803183
14 4688.41120752369
15 4686.64246419781
16 4680.64796138832
17 4678.19067540079
18 4677.11142239412
19 4677.30806274131
20 4675.71219320999
21 4671.22288526859
22 4669.0990481442
23 4669.57591357609
24 4667.91765423337
25 4665.62393148804
26 4662.22580078173
27 4661.09613258231
28 4660.35637056232
29 4662.66370919477
30 4661.31461005409
31 4658.61212907679
32 4659.15567687356
33 4659.85027168027
34 4658.7324721022
35 4656.30021447139
36 4654.17335885397
37 4651.34840683082
38 4652.87332266544
39 4652.46717990893
40 4650.79149850772
41 4652.00606774526
42 4652.39306179219
43 4650.38769893646
44 4646.72274274834
45 4649.32222647951
46 4646.61380182512
47 4649.62460942488
48 4646.72637743971
49 4646.341730991
};
\addplot [semithick, blue, dashed]
table {%
0 4835.54644387874
1 4780.32675489223
2 4749.22441439967
3 4723.45284279966
4 4711.39567554439
5 4698.01048411097
6 4682.50046268167
7 4672.71843090158
8 4663.84420200921
9 4656.4650391371
10 4648.67081616143
11 4644.82685773722
12 4641.37118828511
13 4639.29018317512
14 4634.6664124487
15 4634.00334886455
16 4631.23743472852
17 4631.19608308993
18 4632.39166112368
19 4630.83982149899
20 4630.54793123234
21 4630.28594744782
22 4630.51568663233
23 4630.20278260994
24 4629.77041421308
25 4629.20899910135
26 4629.43198214255
27 4629.06441482043
28 4629.09420691511
29 4629.25456903314
30 4629.401075111
31 4629.04801899305
32 4629.20156171312
33 4629.32177236117
34 4629.27689061257
35 4628.90962437042
36 4628.63445024548
37 4629.15293892505
38 4628.8865265778
39 4628.69767162723
40 4628.92837675595
41 4629.0139468664
42 4628.83179282545
43 4628.96239155237
44 4629.02515248836
45 4628.9880200628
46 4628.72577946481
47 4629.02564267038
48 4628.89048146125
49 4628.70095685449
};
\addplot [semithick, red]
table {%
0 31728.5200852063
1 13530.4005281519
2 7231.06821992504
3 5319.15891095655
4 4873.12922745792
5 4848.71100108785
6 4862.07203151913
7 4874.05113155056
8 4873.02627253566
9 4863.49145421489
10 4848.79903566834
11 4845.6689570561
12 4827.88462942102
13 4820.09452290737
14 4813.63293644956
15 4803.47420811632
16 4792.02540945624
17 4773.65038576284
18 4771.0414817238
19 4752.49010622939
20 4747.4453531861
21 4743.45352048458
22 4735.35790713359
23 4731.57630773093
24 4725.12367865258
25 4722.1171809229
26 4724.29320576523
27 4719.26335536316
28 4714.88992416549
29 4711.96274461138
30 4708.73461964597
31 4706.43475867901
32 4708.59237013061
33 4706.63532571838
34 4706.22538456775
35 4705.27560365081
36 4705.46073076095
37 4704.31078737493
38 4703.4469204314
39 4702.38345219398
40 4702.63830639865
41 4703.36415509028
42 4702.25327999977
43 4701.9463219852
44 4702.12121846294
45 4702.32204120872
46 4702.67244747917
47 4702.56994944211
48 4702.19596729347
49 4702.03514130992
};
\addplot [semithick, red, dashed]
table {%
0 4861.25830498643
1 4852.37193243669
2 4778.81303866349
3 4775.05394538196
4 4761.54236175066
5 4744.98442995332
6 4739.90798098314
7 4729.63131243683
8 4724.62914934418
9 4715.65754159168
10 4711.40712716248
11 4708.77926156512
12 4705.68656292194
13 4703.7171491379
14 4702.71063933849
15 4703.22837475759
16 4700.09030072592
17 4701.47094418432
18 4700.19408426816
19 4699.82964133995
20 4698.93284268501
21 4698.67923748671
22 4698.29390465777
23 4699.40056022294
24 4699.31902328791
25 4699.12749725817
26 4699.01689277689
27 4699.454422415
28 4699.21031707889
29 4699.04854222442
30 4699.2481357179
31 4699.53835370807
32 4699.73348927756
33 4699.60384258426
34 4699.5135605849
35 4699.55000966151
36 4699.72578866872
37 4699.86874952109
38 4700.32983131039
39 4700.3065560184
40 4700.16895367637
41 4700.18508620404
42 4700.29265105681
43 4700.55794423791
44 4700.27654775604
45 4700.195107203
46 4700.46227513262
47 4700.29062404127
48 4700.80201781313
49 4700.50613940939
};
\addplot [semithick, green!50!black]
table {%
0 31728.5200852063
1 9734.38483123022
2 6026.94059043575
3 5017.43532926914
4 4843.72100920281
5 4852.64998440182
6 4873.33058853788
7 4874.92208465927
8 4871.06717744626
9 4856.57273987071
10 4857.69892727302
11 4833.61704493979
12 4828.69028515782
13 4818.82022251581
14 4805.8636909087
15 4788.25814426803
16 4787.12479810815
17 4771.23204406135
18 4764.12990278282
19 4748.15094631331
20 4747.93724116676
21 4737.46433343498
22 4737.81865462136
23 4733.76328994415
24 4724.76752719756
25 4720.58652435569
26 4715.23819803739
27 4719.11351652429
28 4715.64143843507
29 4710.45028209892
30 4711.24093992278
31 4707.53200590541
32 4707.28122139541
33 4706.25075380007
34 4705.87504063668
35 4703.88599052584
36 4703.69820697966
37 4704.24529447653
38 4703.45486238836
39 4703.21002568809
40 4703.34719211213
41 4703.69759381123
42 4702.16460472773
43 4701.50538684501
44 4700.41448965535
45 4701.37357530572
46 4700.43822639861
47 4700.95787924719
48 4700.97881088785
49 4701.00355225994
};
\addplot [semithick, green!50!black, dashed]
table {%
0 4776.18135009352
1 4879.01638421326
2 4791.24062846554
3 4788.19970210134
4 4764.09913885219
5 4751.39655733444
6 4737.09626597291
7 4729.63291711401
8 4725.60624635543
9 4717.7827461474
10 4711.38207150135
11 4709.42060973637
12 4707.91385551439
13 4706.07931448251
14 4702.73156310311
15 4701.37822675811
16 4701.02181532311
17 4701.30849466116
18 4699.27225995876
19 4699.82691030108
20 4699.06413113693
21 4699.73215760489
22 4699.68833875855
23 4699.25954847511
24 4699.29618032724
25 4699.75894650045
26 4699.39777386437
27 4699.55246218923
28 4699.52463056381
29 4699.4540631204
30 4699.91561708038
31 4699.89000590021
32 4700.13534911882
33 4699.76314103048
34 4700.26006407649
35 4700.34447337382
36 4699.97095877854
37 4699.78941255895
38 4700.07957469501
39 4700.29193835105
40 4700.19989845498
41 4700.10758581685
42 4700.27146477665
43 4700.39249325369
44 4700.61434302995
45 4700.49411839264
46 4700.37582128223
47 4700.34193836697
48 4700.52190299388
49 4700.46251938458
};
\draw (axis cs:-1,5300) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\tikz\node[coordinate] (z1) {};};
\draw (axis cs:50,4550) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\tikz\node[coordinate] (z2) {};};
\end{axis}

\end{tikzpicture}


==> fig/airline_training.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Iteration step, \(\displaystyle k\)},
xmin=-2.45, xmax=51.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Objective},
ymin=2753.65359754986, ymax=44003.2323568536,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 42128.251504158
1 14055.2060483232
2 7433.30652020951
3 5398.27899969677
4 4872.49087738629
5 4751.31872432939
6 4729.53337730188
7 4719.04474598364
8 4715.23885351152
9 4709.68159419692
10 4697.26693373311
11 4696.41460976885
12 4690.12949467287
13 4691.15542803183
14 4688.41120752369
15 4686.64246419781
16 4680.64796138832
17 4678.19067540079
18 4677.11142239412
19 4677.30806274131
20 4675.71219320999
21 4671.22288526859
22 4669.0990481442
23 4669.57591357609
24 4667.91765423337
25 4665.62393148804
26 4662.22580078173
27 4661.09613258231
28 4660.35637056232
29 4662.66370919477
30 4661.31461005409
31 4658.61212907679
32 4659.15567687356
33 4659.85027168027
34 4658.7324721022
35 4656.30021447139
36 4654.17335885397
37 4651.34840683082
38 4652.87332266544
39 4652.46717990893
40 4650.79149850772
41 4652.00606774526
42 4652.39306179219
43 4650.38769893646
44 4646.72274274834
45 4649.32222647951
46 4646.61380182512
47 4649.62460942488
48 4646.72637743971
49 4646.341730991
};
\addlegendentry{SSVI (neg. ELBO)}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 4835.54644387874
1 4780.32675489223
2 4749.22441439967
3 4723.45284279966
4 4711.39567554439
5 4698.01048411097
6 4682.50046268167
7 4672.71843090158
8 4663.84420200921
9 4656.4650391371
10 4648.67081616143
11 4644.82685773722
12 4641.37118828511
13 4639.29018317512
14 4634.6664124487
15 4634.00334886455
16 4631.23743472852
17 4631.19608308993
18 4632.39166112368
19 4630.83982149899
20 4630.54793123234
21 4630.28594744782
22 4630.51568663233
23 4630.20278260994
24 4629.77041421308
25 4629.20899910135
26 4629.43198214255
27 4629.06441482043
28 4629.09420691511
29 4629.25456903314
30 4629.401075111
31 4629.04801899305
32 4629.20156171312
33 4629.32177236117
34 4629.27689061257
35 4628.90962437042
36 4628.63445024548
37 4629.15293892505
38 4628.8865265778
39 4628.69767162723
40 4628.92837675595
41 4629.0139468664
42 4628.83179282545
43 4628.96239155237
44 4629.02515248836
45 4628.9880200628
46 4628.72577946481
47 4629.02564267038
48 4628.89048146125
49 4628.70095685449
};
\addplot [semithick, red]
table {%
0 31728.5200852063
1 13530.4005281519
2 7231.06821992504
3 5319.15891095655
4 4873.12922745792
5 4848.71100108785
6 4862.07203151913
7 4874.05113155056
8 4873.02627253566
9 4863.49145421489
10 4848.79903566834
11 4845.6689570561
12 4827.88462942102
13 4820.09452290737
14 4813.63293644956
15 4803.47420811632
16 4792.02540945624
17 4773.65038576284
18 4771.0414817238
19 4752.49010622939
20 4747.4453531861
21 4743.45352048458
22 4735.35790713359
23 4731.57630773093
24 4725.12367865258
25 4722.1171809229
26 4724.29320576523
27 4719.26335536316
28 4714.88992416549
29 4711.96274461138
30 4708.73461964597
31 4706.43475867901
32 4708.59237013061
33 4706.63532571838
34 4706.22538456775
35 4705.27560365081
36 4705.46073076095
37 4704.31078737493
38 4703.4469204314
39 4702.38345219398
40 4702.63830639865
41 4703.36415509028
42 4702.25327999977
43 4701.9463219852
44 4702.12121846294
45 4702.32204120872
46 4702.67244747917
47 4702.56994944211
48 4702.19596729347
49 4702.03514130992
};
\addlegendentry{SSVI (neg.\ log marg.\ lik.)}
\addplot [semithick, red, dashed, forget plot]
table {%
0 4861.25830498643
1 4852.37193243669
2 4778.81303866349
3 4775.05394538196
4 4761.54236175066
5 4744.98442995332
6 4739.90798098314
7 4729.63131243683
8 4724.62914934418
9 4715.65754159168
10 4711.40712716248
11 4708.77926156512
12 4705.68656292194
13 4703.7171491379
14 4702.71063933849
15 4703.22837475759
16 4700.09030072592
17 4701.47094418432
18 4700.19408426816
19 4699.82964133995
20 4698.93284268501
21 4698.67923748671
22 4698.29390465777
23 4699.40056022294
24 4699.31902328791
25 4699.12749725817
26 4699.01689277689
27 4699.454422415
28 4699.21031707889
29 4699.04854222442
30 4699.2481357179
31 4699.53835370807
32 4699.73348927756
33 4699.60384258426
34 4699.5135605849
35 4699.55000966151
36 4699.72578866872
37 4699.86874952109
38 4700.32983131039
39 4700.3065560184
40 4700.16895367637
41 4700.18508620404
42 4700.29265105681
43 4700.55794423791
44 4700.27654775604
45 4700.195107203
46 4700.46227513262
47 4700.29062404127
48 4700.80201781313
49 4700.50613940939
};
\addplot [semithick, green!50!black]
table {%
0 31728.5200852063
1 9734.38483123022
2 6026.94059043575
3 5017.43532926914
4 4843.72100920281
5 4852.64998440182
6 4873.33058853788
7 4874.92208465927
8 4871.06717744626
9 4856.57273987071
10 4857.69892727302
11 4833.61704493979
12 4828.69028515782
13 4818.82022251581
14 4805.8636909087
15 4788.25814426803
16 4787.12479810815
17 4771.23204406135
18 4764.12990278282
19 4748.15094631331
20 4747.93724116676
21 4737.46433343498
22 4737.81865462136
23 4733.76328994415
24 4724.76752719756
25 4720.58652435569
26 4715.23819803739
27 4719.11351652429
28 4715.64143843507
29 4710.45028209892
30 4711.24093992278
31 4707.53200590541
32 4707.28122139541
33 4706.25075380007
34 4705.87504063668
35 4703.88599052584
36 4703.69820697966
37 4704.24529447653
38 4703.45486238836
39 4703.21002568809
40 4703.34719211213
41 4703.69759381123
42 4702.16460472773
43 4701.50538684501
44 4700.41448965535
45 4701.37357530572
46 4700.43822639861
47 4700.95787924719
48 4700.97881088785
49 4701.00355225994
};
\addlegendentry{EP (neg. log marg.\ lik.)}
\addplot [semithick, green!50!black, dashed, forget plot]
table {%
0 4776.18135009352
1 4879.01638421326
2 4791.24062846554
3 4788.19970210134
4 4764.09913885219
5 4751.39655733444
6 4737.09626597291
7 4729.63291711401
8 4725.60624635543
9 4717.7827461474
10 4711.38207150135
11 4709.42060973637
12 4707.91385551439
13 4706.07931448251
14 4702.73156310311
15 4701.37822675811
16 4701.02181532311
17 4701.30849466116
18 4699.27225995876
19 4699.82691030108
20 4699.06413113693
21 4699.73215760489
22 4699.68833875855
23 4699.25954847511
24 4699.29618032724
25 4699.75894650045
26 4699.39777386437
27 4699.55246218923
28 4699.52463056381
29 4699.4540631204
30 4699.91561708038
31 4699.89000590021
32 4700.13534911882
33 4699.76314103048
34 4700.26006407649
35 4700.34447337382
36 4699.97095877854
37 4699.78941255895
38 4700.07957469501
39 4700.29193835105
40 4700.19989845498
41 4700.10758581685
42 4700.27146477665
43 4700.39249325369
44 4700.61434302995
45 4700.49411839264
46 4700.37582128223
47 4700.34193836697
48 4700.52190299388
49 4700.46251938458
};
\addplot [semithick, black, dashed]
table {%
1 2752.65359754986
};
\addlegendentry{Filter init.}
\draw (axis cs:29,16503.5131839844) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\tikz\node[coordinate] (n1) {};};
\draw (axis cs:-1,5300) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\tikz\node[coordinate] (r1) {};};
\draw (axis cs:50,4550) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\tikz\node[coordinate] (r2) {};};
\end{axis}

\end{tikzpicture}


==> fig/coal.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)},
xmin=1851.2026, xmax=1962.2197,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accident intensity},
ymin=0, ymax=5,
ytick style={color=black}
]
\addplot [semithick, blue, opacity=1.0, dashed]
table {%
1851.2026 3.06585580310901
1851.76047487437 3.04315230605733
1852.31834974874 3.01681209351456
1852.87622462312 2.9877572381264
1853.43409949749 2.95728898148555
1853.99197437186 2.92695829945316
1854.54984924623 2.89839133385312
1855.1077241206 2.8730247256705
1855.66559899497 2.85188067895915
1856.22347386935 2.83549062517361
1856.78134874372 2.82397089953093
1857.33922361809 2.81721635168399
1857.89709849246 2.81510858660301
1858.45497336683 2.81760708772515
1859.01284824121 2.824708116778
1859.57072311558 2.83635415299685
1860.12859798995 2.85237552108056
1860.68647286432 2.87251029210715
1861.24434773869 2.89652147494292
1861.80222261307 2.92429886994034
1862.36009748744 2.95586435481594
1862.91797236181 2.99131507466694
1863.47584723618 3.03074719014865
1864.03372211055 3.07417416382541
1864.59159698492 3.12140463246893
1865.1494718593 3.17194789607515
1865.70734673367 3.22490293709263
1866.26522160804 3.27896236059613
1866.82309648241 3.33257901206617
1867.38097135678 3.38415711370913
1867.93884623116 3.43215113783552
1868.49672110553 3.47509350928592
1869.0545959799 3.5116689686895
1869.61247085427 3.54085385338289
1870.17034572864 3.5621136535439
1870.72822060302 3.57550852142843
1871.28609547739 3.58165289758377
1871.84397035176 3.58166570014609
1872.40184522613 3.57705023959506
1872.9597201005 3.56945199873482
1873.51759497487 3.56035244019154
1874.07546984925 3.55081996597596
1874.63334472362 3.54134989576313
1875.19121959799 3.53187591927496
1875.74909447236 3.52189886955803
1876.30696934673 3.51062885055083
1876.86484422111 3.49708854364547
1877.42271909548 3.48019219765234
1877.98059396985 3.45891370102552
1878.53846884422 3.43246121907619
1879.09634371859 3.40040911502258
1879.65421859296 3.36263436423792
1880.21209346734 3.31917081378823
1880.76996834171 3.2700915746201
1881.32784321608 3.21548598787935
1881.88571809045 3.15549489562973
1882.44359296482 3.09031304622962
1883.0014678392 3.02021146512862
1883.55934271357 2.9455340608757
1884.11721758794 2.86663168437043
1884.67509246231 2.78383515142942
1885.23296733668 2.69748005635229
1885.79084221106 2.60793565429593
1886.34871708543 2.51564413240328
1886.9065919598 2.42115024280075
1887.46446683417 2.32514664832534
1888.02234170854 2.22848828046829
1888.58021658291 2.13209402217095
1889.13809145729 2.03684406663397
1889.69596633166 1.94353724454851
1890.25384120603 1.85290124982887
1890.8117160804 1.76559050023022
1891.36959095477 1.68216707631737
1891.92746582915 1.6030716674976
1892.48534070352 1.52862552569542
1893.04321557789 1.45904395527902
1893.60109045226 1.39444403655847
1894.15896532663 1.33485537379656
1894.71684020101 1.28024708233227
1895.27471507538 1.23055793419914
1895.83258994975 1.18573294734078
1896.39046482412 1.14574870006956
1896.94833969849 1.11062044073099
1897.50621457286 1.08038567235073
1898.06408944724 1.05506203277699
1898.62196432161 1.03461527963119
1899.17983919598 1.01894692931427
1899.73771407035 1.00789489037031
1900.29558894472 1.00124273890276
1900.8534638191 0.998728303677983
1901.41133869347 1.00003933439976
1901.96921356784 1.00481024452949
1902.52708844221 1.01262137269494
1903.08496331658 1.02298967748053
1903.64283819095 1.03535770592042
1904.20071306533 1.04907766750103
1904.7585879397 1.06340672567966
1905.31646281407 1.07752623960948
1905.87433768844 1.09058993849685
1906.43221256281 1.10177926765212
1906.99008743719 1.1103231611397
1907.54796231156 1.11552224533041
1908.10583718593 1.11679476812657
1908.6637120603 1.11372867209337
1909.22158693467 1.10613288543288
1909.77946180905 1.09405502325873
1910.33733668342 1.07776951492638
1910.89521155779 1.05774569597404
1911.45308643216 1.0345988531832
1912.01096130653 1.00902845867104
1912.5688361809 0.981756262590369
1913.12671105528 0.953486999307207
1913.68458592965 0.924889513096323
1914.24246080402 0.896583187944181
1914.80033567839 0.869132618142038
1915.35821055276 0.843037438639554
1915.91608542714 0.818717711441137
1916.47396030151 0.79651125749279
1917.03183517588 0.776685233379437
1917.58971005025 0.759451860799978
1918.14758492462 0.744976637247306
1918.70545979899 0.733388223838559
1919.26333467337 0.724788638259094
1919.82120954774 0.719253620624978
1920.37908442211 0.716832038923026
1920.93695929648 0.717548843525621
1921.49483417085 0.721410975569881
1922.05270904523 0.728416428259547
1922.6105839196 0.738567694511221
1923.16845879397 0.751891432697819
1923.72633366834 0.768455149191832
1924.28420854271 0.788361954033536
1924.84208341709 0.81173483039761
1925.39995829146 0.838689990838446
1925.95783316583 0.869307195306916
1926.5157080402 0.903602508106824
1927.07358291457 0.94150471727015
1927.63145778894 0.982838062742328
1928.18933266332 1.02730811362707
1928.74720753769 1.07448129856599
1929.30508241206 1.12376545454756
1929.86295728643 1.17438997430923
1930.4208321608 1.22540596113217
1930.97870703518 1.27572684856622
1931.53658190955 1.32421282965726
1932.09445678392 1.36976942819247
1932.65233165829 1.41143823714372
1933.21020653266 1.44848459371506
1933.76808140704 1.48041776669123
1934.32595628141 1.50694909359892
1934.88383115578 1.52794675231149
1935.44170603015 1.54339779042812
1935.99958090452 1.55338990113691
1936.55745577889 1.55808358114378
1937.11533065327 1.55765523622621
1937.67320552764 1.55225318868998
1938.23108040201 1.54197320225465
1938.78895527638 1.52686200305908
1939.34683015075 1.5069278288331
1939.90470502513 1.48215766370694
1940.4625798995 1.45257070127645
1941.02045477387 1.41830209625052
1941.57832964824 1.37966884847049
1942.13620452261 1.33719664519894
1942.69407939698 1.29162236245747
1943.25195427136 1.24382524403505
1943.80982914573 1.19470958040934
1944.3677040201 1.14509751132851
1944.92557889447 1.09566710254366
1945.48345376884 1.04693514937547
1946.04132864322 0.999272609313038
1946.59920351759 0.952941892499936
1947.15707839196 0.908147557891127
1947.71495326633 0.865093693771169
1948.2728281407 0.824029672823713
1948.83070301508 0.785246420381851
1949.38857788945 0.749027960422085
1949.94645276382 0.715611921324522
1950.50432763819 0.685173499881698
1951.06220251256 0.657825680036882
1951.62007738693 0.633629581479636
1952.17795226131 0.612610490959381
1952.73582713568 0.594772128917397
1953.29370201005 0.580100994426503
1953.85157688442 0.568568871479917
1954.40945175879 0.56013687986841
1954.96732663317 0.554759816127479
1955.52520150754 0.552389967104255
1956.08307638191 0.55298006601328
1956.64095125628 0.556485438880656
1957.19882613065 0.562865716174164
1957.75670100503 0.572086816596355
1958.3145758794 0.584124109027851
1958.87245075377 0.598963369634491
1959.43032562814 0.616592365213384
1959.98820050251 0.636990211940529
1960.54607537688 0.660119832094939
1961.10395025126 0.685925260417394
1961.66182512563 0.714330894958482
1962.2197 0.745235295968212
};
\addlegendentry{Posterior mean (SSVI)}
\path [draw=blue, fill=blue, opacity=0.05]
(axis cs:1851.2026,4.61335394562752)
--(axis cs:1851.2026,1.89351183951477)
--(axis cs:1851.76047487437,1.9398295494775)
--(axis cs:1852.31834974874,1.97788078318234)
--(axis cs:1852.87622462312,2.00697576571222)
--(axis cs:1853.43409949749,2.02721778901521)
--(axis cs:1853.99197437186,2.03949897053329)
--(axis cs:1854.54984924623,2.04535455169159)
--(axis cs:1855.1077241206,2.0466540727867)
--(axis cs:1855.66559899497,2.04525912962365)
--(axis cs:1856.22347386935,2.04278053157259)
--(axis cs:1856.78134874372,2.04048162818167)
--(axis cs:1857.33922361809,2.03932203506361)
--(axis cs:1857.89709849246,2.04006407721151)
--(axis cs:1858.45497336683,2.04333260916705)
--(axis cs:1859.01284824121,2.04960214425052)
--(axis cs:1859.57072311558,2.05915941243295)
--(axis cs:1860.12859798995,2.07209231476899)
--(axis cs:1860.68647286432,2.08833366077523)
--(axis cs:1861.24434773869,2.10777119210666)
--(axis cs:1861.80222261307,2.13034163894673)
--(axis cs:1862.36009748744,2.15604995346106)
--(axis cs:1862.91797236181,2.18493905548802)
--(axis cs:1863.47584723618,2.21704155336604)
--(axis cs:1864.03372211055,2.25232420306824)
--(axis cs:1864.59159698492,2.29060010736797)
--(axis cs:1865.1494718593,2.33145903599194)
--(axis cs:1865.70734673367,2.37418434700275)
--(axis cs:1866.26522160804,2.41775395131249)
--(axis cs:1866.82309648241,2.46096211975252)
--(axis cs:1867.38097135678,2.50256155670081)
--(axis cs:1867.93884623116,2.54133935320506)
--(axis cs:1868.49672110553,2.57614142656673)
--(axis cs:1869.0545959799,2.60593194611442)
--(axis cs:1869.61247085427,2.62990098129899)
--(axis cs:1870.17034572864,2.64761501779129)
--(axis cs:1870.72822060302,2.65909798420731)
--(axis cs:1871.28609547739,2.66480185233813)
--(axis cs:1871.84397035176,2.66556796729714)
--(axis cs:1872.40184522613,2.66253424493563)
--(axis cs:1872.9597201005,2.65695024691484)
--(axis cs:1873.51759497487,2.64994427658768)
--(axis cs:1874.07546984925,2.64233359835392)
--(axis cs:1874.63334472362,2.6345021964501)
--(axis cs:1875.19121959799,2.62640771009613)
--(axis cs:1875.74909447236,2.61767709759952)
--(axis cs:1876.30696934673,2.60771336993979)
--(axis cs:1876.86484422111,2.595774341196)
--(axis cs:1877.42271909548,2.58103398414945)
--(axis cs:1877.98059396985,2.56271021160448)
--(axis cs:1878.53846884422,2.54019716912315)
--(axis cs:1879.09634371859,2.51316498860514)
--(axis cs:1879.65421859296,2.48151390780734)
--(axis cs:1880.21209346734,2.44526738796373)
--(axis cs:1880.76996834171,2.40448617446646)
--(axis cs:1881.32784321608,2.35925216550913)
--(axis cs:1881.88571809045,2.30969482312802)
--(axis cs:1882.44359296482,2.25599293322237)
--(axis cs:1883.0014678392,2.19839058318016)
--(axis cs:1883.55934271357,2.13719387648011)
--(axis cs:1884.11721758794,2.07272215570985)
--(axis cs:1884.67509246231,2.00528803370354)
--(axis cs:1885.23296733668,1.93521486885568)
--(axis cs:1885.79084221106,1.86285651914682)
--(axis cs:1886.34871708543,1.7886236094315)
--(axis cs:1886.9065919598,1.71300173157629)
--(axis cs:1887.46446683417,1.63657952177597)
--(axis cs:1888.02234170854,1.56005346725725)
--(axis cs:1888.58021658291,1.48415344052941)
--(axis cs:1889.13809145729,1.40956733979244)
--(axis cs:1889.69596633166,1.33690966557033)
--(axis cs:1890.25384120603,1.26672779832368)
--(axis cs:1890.8117160804,1.19950021286346)
--(axis cs:1891.36959095477,1.13562396235759)
--(axis cs:1891.92746582915,1.07539659207324)
--(axis cs:1892.48534070352,1.01902005315535)
--(axis cs:1893.04321557789,0.966612676180308)
--(axis cs:1893.60109045226,0.918217335380114)
--(axis cs:1894.15896532663,0.87381158239497)
--(axis cs:1894.71684020101,0.833328134466584)
--(axis cs:1895.27471507538,0.796676738743289)
--(axis cs:1895.83258994975,0.763769445532529)
--(axis cs:1896.39046482412,0.734537848529793)
--(axis cs:1896.94833969849,0.708938223458879)
--(axis cs:1897.50621457286,0.686941612626469)
--(axis cs:1898.06408944724,0.668507858542909)
--(axis cs:1898.62196432161,0.653566426084725)
--(axis cs:1899.17983919598,0.642009622279928)
--(axis cs:1899.73771407035,0.633693619286583)
--(axis cs:1900.29558894472,0.628444376019804)
--(axis cs:1900.8534638191,0.626062594837718)
--(axis cs:1901.41133869347,0.626320172244758)
--(axis cs:1901.96921356784,0.628957065686038)
--(axis cs:1902.52708844221,0.633679576877212)
--(axis cs:1903.08496331658,0.640153247239208)
--(axis cs:1903.64283819095,0.647994803069894)
--(axis cs:1904.20071306533,0.656761323390335)
--(axis cs:1904.7585879397,0.66594688655005)
--(axis cs:1905.31646281407,0.674994865316311)
--(axis cs:1905.87433768844,0.683329177772825)
--(axis cs:1906.43221256281,0.690390931195395)
--(axis cs:1906.99008743719,0.695653537051817)
--(axis cs:1907.54796231156,0.698641074587405)
--(axis cs:1908.10583718593,0.698960360421464)
--(axis cs:1908.6637120603,0.69633645610452)
--(axis cs:1909.22158693467,0.690646708962625)
--(axis cs:1909.77946180905,0.681932345104329)
--(axis cs:1910.33733668342,0.670389991648041)
--(axis cs:1910.89521155779,0.656349258588042)
--(axis cs:1911.45308643216,0.640238679548333)
--(axis cs:1912.01096130653,0.622543277216761)
--(axis cs:1912.5688361809,0.603762272147184)
--(axis cs:1913.12671105528,0.584381430703021)
--(axis cs:1913.68458592965,0.564858797006727)
--(axis cs:1914.24246080402,0.545614539259337)
--(axis cs:1914.80033567839,0.527026708514875)
--(axis cs:1915.35821055276,0.509424880968452)
--(axis cs:1915.91608542714,0.493081918799968)
--(axis cs:1916.47396030151,0.478213609197787)
--(axis cs:1917.03183517588,0.46498721361704)
--(axis cs:1917.58971005025,0.453532562345918)
--(axis cs:1918.14758492462,0.443948584280331)
--(axis cs:1918.70545979899,0.436310732816071)
--(axis cs:1919.26333467337,0.430678415983544)
--(axis cs:1919.82120954774,0.427096383596384)
--(axis cs:1920.37908442211,0.425595340706359)
--(axis cs:1920.93695929648,0.426194417273078)
--(axis cs:1921.49483417085,0.428905113934431)
--(axis cs:1922.05270904523,0.433736858173875)
--(axis cs:1922.6105839196,0.440704963655144)
--(axis cs:1923.16845879397,0.449842196549666)
--(axis cs:1923.72633366834,0.461208601074985)
--(axis cs:1924.28420854271,0.474888254012533)
--(axis cs:1924.84208341709,0.490979579093966)
--(axis cs:1925.39995829146,0.509578710926923)
--(axis cs:1925.95783316583,0.53076039417707)
--(axis cs:1926.5157080402,0.554559599265699)
--(axis cs:1927.07358291457,0.580954602355932)
--(axis cs:1927.63145778894,0.609853280696117)
--(axis cs:1928.18933266332,0.64108091631183)
--(axis cs:1928.74720753769,0.674363816250036)
--(axis cs:1929.30508241206,0.709313481589203)
--(axis cs:1929.86295728643,0.74541072793027)
--(axis cs:1930.4208321608,0.782003072851782)
--(axis cs:1930.97870703518,0.818329272870191)
--(axis cs:1931.53658190955,0.853574243861755)
--(axis cs:1932.09445678392,0.886935963836001)
--(axis cs:1932.65233165829,0.917689844935547)
--(axis cs:1933.21020653266,0.945252765759488)
--(axis cs:1933.76808140704,0.96920363806464)
--(axis cs:1934.32595628141,0.989262290456884)
--(axis cs:1934.88383115578,1.00526420018652)
--(axis cs:1935.44170603015,1.0171381751191)
--(axis cs:1935.99958090452,1.02489556989401)
--(axis cs:1936.55745577889,1.02861206775564)
--(axis cs:1937.11533065327,1.02838946739878)
--(axis cs:1937.67320552764,1.02432558469249)
--(axis cs:1938.23108040201,1.01649712567584)
--(axis cs:1938.78895527638,1.00496137947047)
--(axis cs:1939.34683015075,0.989762887950859)
--(axis cs:1939.90470502513,0.970944716194765)
--(axis cs:1940.4625798995,0.948583358332537)
--(axis cs:1941.02045477387,0.92284258198691)
--(axis cs:1941.57832964824,0.894013979649842)
--(axis cs:1942.13620452261,0.862530360445274)
--(axis cs:1942.69407939698,0.828961954207515)
--(axis cs:1943.25195427136,0.79396603503556)
--(axis cs:1943.80982914573,0.758206522888303)
--(axis cs:1944.3677040201,0.722282444225066)
--(axis cs:1944.92557889447,0.686687667683002)
--(axis cs:1945.48345376884,0.651800695146547)
--(axis cs:1946.04132864322,0.617895823729876)
--(axis cs:1946.59920351759,0.585167998982896)
--(axis cs:1947.15707839196,0.553765381758924)
--(axis cs:1947.71495326633,0.523825010642286)
--(axis cs:1948.2728281407,0.495500285645517)
--(axis cs:1948.83070301508,0.468958033433535)
--(axis cs:1949.38857788945,0.44434945753175)
--(axis cs:1949.94645276382,0.421787802334614)
--(axis cs:1950.50432763819,0.401340783899047)
--(axis cs:1951.06220251256,0.383032770561923)
--(axis cs:1951.62007738693,0.36685260306037)
--(axis cs:1952.17795226131,0.352764158393631)
--(axis cs:1952.73582713568,0.340715226709775)
--(axis cs:1953.29370201005,0.330640089019191)
--(axis cs:1953.85157688442,0.322460594720975)
--(axis cs:1954.40945175879,0.316087720244702)
--(axis cs:1954.96732663317,0.311422962888219)
--(axis cs:1955.52520150754,0.308359258772503)
--(axis cs:1956.08307638191,0.306781467001345)
--(axis cs:1956.64095125628,0.306566738687566)
--(axis cs:1957.19882613065,0.307585309477486)
--(axis cs:1957.75670100503,0.309702424132884)
--(axis cs:1958.3145758794,0.312782114481807)
--(axis cs:1958.87245075377,0.316691084041669)
--(axis cs:1959.43032562814,0.321298940682463)
--(axis cs:1959.98820050251,0.32647865016808)
--(axis cs:1960.54607537688,0.332109617458518)
--(axis cs:1961.10395025126,0.338083440200363)
--(axis cs:1961.66182512563,0.344309741939042)
--(axis cs:1962.2197,0.350717480798478)
--(axis cs:1962.2197,1.34106910137743)
--(axis cs:1962.2197,1.34106910137743)
--(axis cs:1961.66182512563,1.26691994147944)
--(axis cs:1961.10395025126,1.19991383916177)
--(axis cs:1960.54607537688,1.14006266592227)
--(axis cs:1959.98820050251,1.08727249687179)
--(axis cs:1959.43032562814,1.0413707919058)
--(axis cs:1958.87245075377,1.00212503199)
--(axis cs:1958.3145758794,0.969263735152775)
--(axis cs:1957.75670100503,0.942503016128754)
--(axis cs:1957.19882613065,0.921574710040209)
--(axis cs:1956.64095125628,0.906247117103408)
--(axis cs:1956.08307638191,0.896327246405779)
--(axis cs:1955.52520150754,0.891657058212802)
--(axis cs:1954.96732663317,0.892109691493584)
--(axis cs:1954.40945175879,0.897584726456712)
--(axis cs:1953.85157688442,0.908001935534528)
--(axis cs:1953.29370201005,0.92329348060124)
--(axis cs:1952.73582713568,0.943394944511232)
--(axis cs:1952.17795226131,0.968236067080334)
--(axis cs:1951.62007738693,0.997732695880617)
--(axis cs:1951.06220251256,1.03178200749438)
--(axis cs:1950.50432763819,1.0702556552802)
--(axis cs:1949.94645276382,1.11297828914775)
--(axis cs:1949.38857788945,1.1597044528154)
--(axis cs:1948.83070301508,1.21010532688325)
--(axis cs:1948.2728281407,1.26377170505951)
--(axis cs:1947.71495326633,1.32024181460419)
--(axis cs:1947.15707839196,1.37906381771522)
--(axis cs:1946.59920351759,1.43986962921558)
--(axis cs:1946.04132864322,1.50237878462446)
--(axis cs:1945.48345376884,1.56632765513597)
--(axis cs:1944.92557889447,1.63138299674578)
--(axis cs:1944.3677040201,1.69706742106029)
--(axis cs:1943.80982914573,1.76270607356861)
--(axis cs:1943.25195427136,1.82740593551052)
--(axis cs:1942.69407939698,1.89008222593693)
--(axis cs:1942.13620452261,1.94954809392903)
--(axis cs:1941.57832964824,2.00466699813337)
--(axis cs:1941.02045477387,2.05451614638366)
--(axis cs:1940.4625798995,2.09847731783127)
--(axis cs:1939.90470502513,2.13622480427634)
--(axis cs:1939.34683015075,2.16768039383105)
--(axis cs:1938.78895527638,2.19291468939048)
--(axis cs:1938.23108040201,2.21202522384799)
--(axis cs:1937.67320552764,2.22505962062703)
--(axis cs:1937.11533065327,2.23199103050601)
--(axis cs:1936.55745577889,2.23270274414934)
--(axis cs:1935.99958090452,2.22698222459117)
--(axis cs:1935.44170603015,2.21455459725629)
--(axis cs:1934.88383115578,2.19514384276048)
--(axis cs:1934.32595628141,2.16855299477299)
--(axis cs:1933.76808140704,2.13470389138513)
--(axis cs:1933.21020653266,2.09366478329709)
--(axis cs:1932.65233165829,2.04570859945274)
--(axis cs:1932.09445678392,1.99138460239921)
--(axis cs:1931.53658190955,1.93158846103448)
--(axis cs:1930.97870703518,1.86754477299825)
--(axis cs:1930.4208321608,1.80069134850608)
--(axis cs:1929.86295728643,1.73255661084899)
--(axis cs:1929.30508241206,1.66462165534253)
--(axis cs:1928.74720753769,1.598198351523)
--(axis cs:1928.18933266332,1.53436786527366)
--(axis cs:1927.63145778894,1.47397644014118)
--(axis cs:1927.07358291457,1.41765970172703)
--(axis cs:1926.5157080402,1.36586593627966)
--(axis cs:1925.95783316583,1.31888092398853)
--(axis cs:1925.39995829146,1.27684354398)
--(axis cs:1924.84208341709,1.23976674329395)
--(axis cs:1924.28420854271,1.2075690726284)
--(axis cs:1923.72633366834,1.18011304321167)
--(axis cs:1923.16845879397,1.15724848376198)
--(axis cs:1922.6105839196,1.13885232710484)
--(axis cs:1922.05270904523,1.12485232275687)
--(axis cs:1921.49483417085,1.11523488691159)
--(axis cs:1920.93695929648,1.110019102204)
--(axis cs:1920.37908442211,1.1092260354138)
--(axis cs:1919.82120954774,1.11285782557732)
--(axis cs:1919.26333467337,1.12088392318048)
--(axis cs:1918.70545979899,1.13323268188132)
--(axis cs:1918.14758492462,1.14978801960548)
--(axis cs:1917.58971005025,1.1703920131385)
--(axis cs:1917.03183517588,1.19484635170416)
--(axis cs:1916.47396030151,1.22289892831517)
--(axis cs:1915.91608542714,1.2542311819684)
--(axis cs:1915.35821055276,1.28844817001397)
--(axis cs:1914.80033567839,1.32505714565901)
--(axis cs:1914.24246080402,1.36345238572986)
--(axis cs:1913.68458592965,1.40292123535447)
--(axis cs:1913.12671105528,1.44266724941565)
--(axis cs:1912.5688361809,1.48182516610202)
--(axis cs:1912.01096130653,1.51946713879831)
--(axis cs:1911.45308643216,1.55462002947117)
--(axis cs:1910.89521155779,1.58628933515308)
--(axis cs:1910.33733668342,1.61351260840514)
--(axis cs:1909.77946180905,1.63544582874881)
--(axis cs:1909.22158693467,1.65144921689669)
--(axis cs:1908.6637120603,1.66115458057169)
--(axis cs:1908.10583718593,1.66450888874581)
--(axis cs:1907.54796231156,1.66179031783611)
--(axis cs:1906.99008743719,1.65358280872027)
--(axis cs:1906.43221256281,1.64070291870637)
--(axis cs:1905.87433768844,1.62412712048362)
--(axis cs:1905.31646281407,1.60492892841367)
--(axis cs:1904.7585879397,1.58424822680262)
--(axis cs:1904.20071306533,1.56326642262587)
--(axis cs:1903.64283819095,1.54312736856799)
--(axis cs:1903.08496331658,1.52486747656934)
--(axis cs:1902.52708844221,1.50938754515516)
--(axis cs:1901.96921356784,1.49745918772504)
--(axis cs:1901.41133869347,1.48974721754193)
--(axis cs:1900.8534638191,1.48682426160887)
--(axis cs:1900.29558894472,1.48918258693675)
--(axis cs:1899.73771407035,1.49723321029985)
--(axis cs:1899.17983919598,1.51130904130206)
--(axis cs:1898.62196432161,1.53167007098495)
--(axis cs:1898.06408944724,1.55849003228266)
--(axis cs:1897.50621457286,1.59184293526695)
--(axis cs:1896.94833969849,1.6317033304617)
--(axis cs:1896.39046482412,1.6779664578434)
--(axis cs:1895.83258994975,1.73049746326224)
--(axis cs:1895.27471507538,1.7891948204772)
--(axis cs:1894.71684020101,1.8540153185153)
--(axis cs:1894.15896532663,1.92496448120126)
--(axis cs:1893.60109045226,2.00206097081537)
--(axis cs:1893.04321557789,2.08528573027712)
--(axis cs:1892.48534070352,2.17454165160436)
--(axis cs:1891.92746582915,2.26961882034737)
--(axis cs:1891.36959095477,2.37018351433806)
--(axis cs:1890.8117160804,2.47577148135076)
--(axis cs:1890.25384120603,2.58577288215835)
--(axis cs:1889.69596633166,2.69943301246181)
--(axis cs:1889.13809145729,2.81589503266058)
--(axis cs:1888.58021658291,2.93422683163291)
--(axis cs:1888.02234170854,3.05342307516017)
--(axis cs:1887.46446683417,3.17238952744946)
--(axis cs:1886.9065919598,3.28999897409806)
--(axis cs:1886.34871708543,3.40522650160166)
--(axis cs:1885.79084221106,3.51727580969868)
--(axis cs:1885.23296733668,3.62555192115116)
--(axis cs:1884.67509246231,3.72959393598737)
--(axis cs:1884.11721758794,3.82903105819128)
--(axis cs:1883.55934271357,3.92352740056299)
--(axis cs:1883.0014678392,4.01274212655792)
--(axis cs:1882.44359296482,4.09629596554521)
--(axis cs:1881.88571809045,4.17380686515769)
--(axis cs:1881.32784321608,4.24497671407914)
--(axis cs:1880.76996834171,4.30959487034532)
--(axis cs:1880.21209346734,4.36750815569592)
--(axis cs:1879.65421859296,4.41861778912113)
--(axis cs:1879.09634371859,4.46283366531233)
--(axis cs:1878.53846884422,4.50010590382928)
--(axis cs:1877.98059396985,4.5305806139497)
--(axis cs:1877.42271909548,4.55479233645439)
--(axis cs:1876.86484422111,4.5737490458582)
--(axis cs:1876.30696934673,4.58876217601789)
--(axis cs:1875.74909447236,4.60122195674059)
--(axis cs:1875.19121959799,4.61238184812944)
--(axis cs:1874.63334472362,4.6232590540615)
--(axis cs:1874.07546984925,4.63450230972794)
--(axis cs:1873.51759497487,4.64620772667743)
--(axis cs:1872.9597201005,4.65775047649443)
--(axis cs:1872.40184522613,4.66776759487892)
--(axis cs:1871.84397035176,4.67436237233681)
--(axis cs:1871.28609547739,4.67542309982451)
--(axis cs:1870.72822060302,4.66901556355074)
--(axis cs:1870.17034572864,4.65369255826091)
--(axis cs:1869.61247085427,4.62864571522637)
--(axis cs:1869.0545959799,4.5937681781067)
--(axis cs:1868.49672110553,4.54970811453746)
--(axis cs:1867.93884623116,4.49773444662805)
--(axis cs:1867.38097135678,4.43948384040433)
--(axis cs:1866.82309648241,4.37678447097957)
--(axis cs:1866.26522160804,4.31156466889841)
--(axis cs:1865.70734673367,4.24582213645285)
--(axis cs:1865.1494718593,4.18149825159473)
--(axis cs:1864.59159698492,4.12022835935616)
--(axis cs:1864.03372211055,4.06312118976726)
--(axis cs:1863.47584723618,4.01075092023234)
--(axis cs:1862.91797236181,3.96330137186239)
--(axis cs:1862.36009748744,3.92069039385369)
--(axis cs:1861.80222261307,3.88273385537887)
--(axis cs:1861.24434773869,3.84926013019094)
--(axis cs:1860.68647286432,3.82022216945014)
--(axis cs:1860.12859798995,3.79578943899439)
--(axis cs:1859.57072311558,3.77636363074898)
--(axis cs:1859.01284824121,3.76247267712039)
--(axis cs:1858.45497336683,3.75465142469506)
--(axis cs:1857.89709849246,3.75345844022105)
--(axis cs:1857.33922361809,3.75960091198698)
--(axis cs:1856.78134874372,3.77410025053772)
--(axis cs:1856.22347386935,3.79837987766889)
--(axis cs:1855.66559899497,3.83415069383632)
--(axis cs:1855.1077241206,3.88309518759711)
--(axis cs:1854.54984924623,3.94650580077403)
--(axis cs:1853.99197437186,4.02500525406289)
--(axis cs:1853.43409949749,4.11840771750106)
--(axis cs:1852.87622462312,4.22576108426357)
--(axis cs:1852.31834974874,4.34548697422152)
--(axis cs:1851.76047487437,4.47549368704699)
--(axis cs:1851.2026,4.61335394562752)
--cycle;
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.05}
\addlegendentry{95\% confience (SSVI)}

\addplot [red, opacity=0.7, forget plot]
table {%
1851.2026 3.06712776503403
1851.76047487437 3.04452374507868
1852.31834974874 3.01829538829617
1852.87622462312 2.98936183689669
1853.43409949749 2.95901996560709
1853.99197437186 2.92881554637468
1854.54984924623 2.90036941723416
1855.1077241206 2.87511386507068
1855.66559899497 2.85406849547489
1856.22347386935 2.83776405774554
1856.78134874372 2.82631769254735
1857.33922361809 2.81962569924222
1857.89709849246 2.81757093556251
1858.45497336683 2.82011360358345
1859.01284824121 2.827250341925
1859.57072311558 2.83892404014163
1860.12859798995 2.8549657044149
1860.68647286432 2.87511428352802
1861.24434773869 2.8991333961175
1861.80222261307 2.92691277468561
1862.36009748744 2.95847351509088
1862.91797236181 2.99391146512222
1863.47584723618 3.03332124067731
1864.03372211055 3.0767148043212
1864.59159698492 3.12389981346374
1865.1494718593 3.17438550798535
1865.70734673367 3.22727225021606
1866.26522160804 3.28125556237428
1866.82309648241 3.33479218132096
1867.38097135678 3.3862905061146
1867.93884623116 3.43420914334517
1868.49672110553 3.47708456581844
1869.0545959799 3.51360521252898
1869.61247085427 3.54275019807938
1870.17034572864 3.56398601204881
1870.72822060302 3.57737155631828
1871.28609547739 3.58351793587446
1871.84397035176 3.58353884294313
1872.40184522613 3.57893095052621
1872.9597201005 3.57133267188686
1873.51759497487 3.56221918890231
1874.07546984925 3.55265436532189
1874.63334472362 3.54313131802997
1875.19121959799 3.53358377544186
1875.74909447236 3.52351431468734
1876.30696934673 3.51213594797613
1876.86484422111 3.49847508938527
1877.42271909548 3.4814503205306
1877.98059396985 3.4600398158193
1878.53846884422 3.43345525167904
1879.09634371859 3.40127313567791
1879.65421859296 3.36337149647408
1880.21209346734 3.31978480083388
1880.76996834171 3.27058688629939
1881.32784321608 3.21586802837825
1881.88571809045 3.15577002979119
1882.44359296482 3.09048859354314
1883.0014678392 3.02029555719473
1883.55934271357 2.94553547958124
1884.11721758794 2.86655998876826
1884.67509246231 2.78370090696365
1885.23296733668 2.69729490916539
1885.79084221106 2.60771222506634
1886.34871708543 2.51539567088085
1886.9065919598 2.42089008503554
1887.46446683417 2.32488739328328
1888.02234170854 2.22824084248138
1888.58021658291 2.13186713570428
1889.13809145729 2.03664427389649
1889.69596633166 1.94336907083772
1890.25384120603 1.85276730787143
1890.8117160804 1.76549159506448
1891.36959095477 1.68210240252679
1891.92746582915 1.60303915360209
1892.48534070352 1.52862217510779
1893.04321557789 1.45906613255345
1893.60109045226 1.39448773266347
1894.15896532663 1.33491643950289
1894.71684020101 1.28032135289884
1895.27471507538 1.23064123182106
1895.83258994975 1.18582092898768
1896.39046482412 1.14583660081925
1896.94833969849 1.11070279250662
1897.50621457286 1.0804561013591
1898.06408944724 1.05511325173432
1898.62196432161 1.0346392224772
1899.17983919598 1.01893493670115
1899.73771407035 1.0078378902029
1900.29558894472 1.00113138755937
1900.8534638191 0.998553097769532
1901.41133869347 0.999790764494192
1901.96921356784 1.00447899370827
1902.52708844221 1.01219855395999
1903.08496331658 1.02246716280869
1903.64283819095 1.03472856656791
1904.20071306533 1.04833676502028
1904.7585879397 1.06255140337778
1905.31646281407 1.07655698000232
1905.87433768844 1.0895108020516
1906.43221256281 1.10059803730392
1906.99008743719 1.1090513747029
1907.54796231156 1.11417507457282
1908.10583718593 1.11539059540548
1908.6637120603 1.11228830812788
1909.22158693467 1.10467842172919
1909.77946180905 1.0926085300574
1910.33733668342 1.07635178353489
1910.89521155779 1.05637516718031
1911.45308643216 1.03329084979373
1912.01096130653 1.00779480427988
1912.5688361809 0.980605279956125
1913.12671105528 0.952423735950871
1913.68458592965 0.923916059519322
1914.24246080402 0.895699050839427
1914.80033567839 0.868335096411593
1915.35821055276 0.842322029800195
1915.91608542714 0.81807857191552
1916.47396030151 0.79594164620432
1917.03183517588 0.776177861613593
1917.58971005025 0.75899913358726
1918.14758492462 0.744570836100877
1918.70545979899 0.733021626677996
1919.26333467337 0.724453579163169
1919.82120954774 0.71894254581795
1920.37908442211 0.71653756516192
1920.93695929648 0.717263801678681
1921.49483417085 0.721128425763941
1922.05270904523 0.728129631404518
1922.6105839196 0.738270016363209
1923.16845879397 0.751576143632165
1923.72633366834 0.768115127932154
1924.28420854271 0.787989402659698
1924.84208341709 0.811321048537228
1925.39995829146 0.83822526323894
1925.95783316583 0.868780810693354
1926.5157080402 0.903002902439518
1927.07358291457 0.940819732195801
1927.63145778894 0.982055297006635
1928.18933266332 1.0264153635073
1928.74720753769 1.07346713905617
1929.30508241206 1.12261997437433
1929.86295728643 1.17310568731681
1930.4208321608 1.22397879274473
1930.97870703518 1.27415695752258
1931.53658190955 1.32250498218441
1932.09445678392 1.36793280951282
1932.65233165829 1.4094857248
1933.21020653266 1.44643149718215
1933.76808140704 1.47828045743695
1934.32595628141 1.50474393043005
1934.88383115578 1.52568933230872
1935.44170603015 1.54110247816586
1935.99958090452 1.55106950109783
1936.55745577889 1.55574920367413
1937.11533065327 1.55531653324123
1937.67320552764 1.54991886862914
1938.23108040201 1.53965169449718
1938.78895527638 1.52456209025848
1939.34683015075 1.50465920092127
1939.90470502513 1.47993134863473
1940.4625798995 1.45039913317631
1941.02045477387 1.41619861753364
1941.57832964824 1.37764675278601
1942.13620452261 1.33526800759022
1942.69407939698 1.28979681194782
1943.25195427136 1.24210913473231
1943.80982914573 1.19310586165991
1944.3677040201 1.14360621878378
1944.92557889447 1.09428617605405
1945.48345376884 1.04566130050878
1946.04132864322 0.998102049164436
1946.59920351759 0.951870804079727
1947.15707839196 0.907172251595298
1947.71495326633 0.86421042525643
1948.2728281407 0.823234210655455
1948.83070301508 0.784533667972751
1949.38857788945 0.748391889802867
1949.94645276382 0.715045750051971
1950.50432763819 0.684669963098027
1951.06220251256 0.65737730070034
1951.62007738693 0.633228882471909
1952.17795226131 0.612250121020018
1952.73582713568 0.594444916061354
1953.29370201005 0.579799983453041
1953.85157688442 0.568287355148132
1954.40945175879 0.559868415355196
1954.96732663317 0.554498225497052
1955.52520150754 0.552129325182093
1956.08307638191 0.552714680266564
1956.64095125628 0.556209825330356
1957.19882613065 0.562574572890452
1957.75670100503 0.571774991783991
1958.3145758794 0.583786555040995
1958.87245075377 0.598595091992534
1959.43032562814 0.616188415909441
1959.98820050251 0.636545739081081
1960.54607537688 0.659630169137448
1961.10395025126 0.68538602774467
1961.66182512563 0.713738101800888
1962.2197 0.744585472755495
};
\addplot [semithick, black, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1851.2026 0
1851.6324 0
1851.9692 0
1851.9747 0
1852.3142 0
1852.347 0
1852.358 0
1852.3854 0
1852.9767 0
1853.1958 0
1853.2286 0
1853.319 0
1853.4997 0
1854.1348 0
1856.3963 0
1856.5058 0
1856.5387 0
1856.6181 0
1857.1383 0
1857.4038 0
1857.5818 0
1858.091 0
1858.154 0
1858.4059 0
1858.9452 0
1860.1253 0
1860.1691 0
1860.5907 0
1860.8508 0
1860.9192 0
1860.9713 0
1861.1848 0
1861.7379 0
1861.8364 0
1862.1376 0
1862.8932 0
1862.937 0
1863.178 0
1863.794 0
1863.9391 0
1863.9856 0
1865.4586 0
1865.9706 0
1866.0637 0
1866.3402 0
1866.4524 0
1866.833 0
1866.948 0
1866.9507 0
1867.6352 0
1867.8542 0
1867.8624 0
1868.7495 0
1868.9028 0
1868.9877 0
1869.2505 0
1869.4422 0
1869.5544 0
1869.809 0
1869.8747 0
1870.1239 0
1870.5154 0
1870.5592 0
1870.6331 0
1871.0274 0
1871.1506 0
1871.167 0
1871.7365 0
1871.8159 0
1872.1225 0
1872.2402 0
1872.7687 0
1873.1355 0
1874.2854 0
1874.5455 0
1874.8877 0
1874.9808 0
1875.3285 0
1875.9254 0
1875.9309 0
1875.9309 0
1876.9658 0
1877.0643 0
1877.1054 0
1877.1903 0
1877.7789 0
1877.809 0
1878.1841 0
1878.1951 0
1878.2361 0
1878.4333 0
1878.6961 0
1879.0356 0
1879.1725 0
1879.501 0
1880.0568 0
1880.5387 0
1880.6893 0
1880.9439 0
1881.1054 0
1881.9678 0
1882.1294 0
1882.2964 0
1882.2991 0
1882.3347 0
1882.8522 0
1883.7967 0
1883.8515 0
1884.0732 0
1884.8563 0
1885.1684 0
1885.4641 0
1885.9788 0
1886.6167 0
1886.6934 0
1886.7536 0
1886.9206 0
1887.1342 0
1887.4052 0
1888.2977 0
1889.0507 0
1889.1985 0
1889.7926 0
1890.102 0
1890.1896 0
1891.2519 0
1891.6653 0
1892.6537 0
1893.5079 0
1894.4771 0
1895.3176 0
1896.0705 0
1896.2841 0
1896.3306 0
1899.6297 0
1901.3929 0
1902.6715 0
1905.0561 0
1905.1875 0
1905.5243 0
1906.7728 0
1908.1362 0
1908.2704 0
1908.629 0
1909.1273 0
1909.8255 0
1910.3566 0
1910.9699 0
1912.5195 0
1913.7844 0
1914.4086 0
1916.6153 0
1918.0308 0
1922.5291 0
1922.6769 0
1923.5695 0
1927.1615 0
1928.1143 0
1930.154 0
1930.7481 0
1931.0767 0
1931.8296 0
1931.8843 0
1932.065 0
1932.8645 0
1932.8754 0
1933.883 0
1934.7235 0
1935.6434 0
1935.6954 0
1936.5962 0
1937.4997 0
1938.3539 0
1939.8214 0
1940.2183 0
1940.4237 0
1941.4203 0
1941.5216 0
1941.5736 0
1942.0007 0
1942.1294 0
1942.4825 0
1946.9452 0
1947.0246 0
1947.6188 0
1947.6379 0
1947.6872 0
1951.4052 0
1957.883 0
1960.4894 0
1962.2197 0
};
\addplot [semithick, red, opacity=0.3, dashed]
table {%
1851.2026 1.89449743310407
1851.76047487437 1.94086894882468
1852.31834974874 1.9789915028363
1852.87622462312 2.00817513907109
1853.43409949749 2.02852016882911
1853.99197437186 2.04091333750601
1854.54984924623 2.04688312777495
1855.1077241206 2.04829247097894
1855.66559899497 2.04699788449011
1856.22347386935 2.04460729809298
1856.78134874372 2.04238327292724
1857.33922361809 2.04128603643811
1857.89709849246 2.04207908571035
1858.45497336683 2.0453884943733
1859.01284824121 2.05168994029431
1859.57072311558 2.06127135408188
1860.12859798995 2.07422193110244
1860.68647286432 2.09047575991088
1861.24434773869 2.10992150010865
1861.80222261307 2.13249615426892
1862.36009748744 2.15820429204084
1862.91797236181 2.18708795957127
1863.47584723618 2.21917861680582
1864.03372211055 2.25444183200897
1864.59159698492 2.29268984737105
1865.1494718593 2.33351221130552
1865.70734673367 2.37619309862702
1866.26522160804 2.4197123693244
1866.82309648241 2.46286698942223
1867.38097135678 2.50441261626508
1867.93884623116 2.54313931143694
1868.49672110553 2.57789593813144
1869.0545959799 2.60764938228283
1869.61247085427 2.63159177024783
1870.17034572864 2.64929034716447
1870.72822060302 2.66076814793005
1871.28609547739 2.66647471035429
1871.84397035176 2.66724754864551
1872.40184522613 2.66421970689767
1872.9597201005 2.6586355569674
1873.51759497487 2.6516187922689
1874.07546984925 2.64398334791622
1874.63334472362 2.63611159410252
1875.19121959799 2.62796120381979
1875.74909447236 2.61916042633926
1876.30696934673 2.6091144254468
1876.86484422111 2.59708377991817
1877.42271909548 2.58224567149754
1877.98059396985 2.56382119205312
1878.53846884422 2.54120710416523
1879.09634371859 2.51407516379299
1879.65421859296 2.48232643923693
1880.21209346734 2.44598490459691
1880.76996834171 2.40511188999188
1881.32784321608 2.35979002176046
1881.88571809045 2.31014950178644
1882.44359296482 2.25636984374345
1883.0014678392 2.1986957522056
1883.55934271357 2.1374338232333
1884.11721758794 2.07290397046606
1884.67509246231 2.00541952355525
1885.23296733668 1.93530458735543
1885.79084221106 1.86291366439087
1886.34871708543 1.78865775317696
1886.9065919598 1.7130224148516
1887.46446683417 1.63659566617856
1888.02234170854 1.56007271838165
1888.58021658291 1.48418184112422
1889.13809145729 1.40960934435644
1889.69596633166 1.33696828689859
1890.25384120603 1.26680470812854
1890.8117160804 1.19959584453866
1891.36959095477 1.13573767485707
1891.92746582915 1.07552692663532
1892.48534070352 1.01916498004825
1893.04321557789 0.966769797670838
1893.60109045226 0.918384067349302
1894.15896532663 0.873985308145247
1894.71684020101 0.833506283327414
1895.27471507538 0.796856784060656
1895.83258994975 0.763948804848619
1896.39046482412 0.734713720155255
1896.94833969849 0.709107409929866
1897.50621457286 0.687100393712664
1898.06408944724 0.668651982424571
1898.62196432161 0.653691183863569
1899.17983919598 0.642109949202208
1899.73771407035 0.633764190088642
1900.29558894472 0.628479675664877
1900.8534638191 0.626056972801847
1901.41133869347 0.62626792549218
1901.96921356784 0.628852553531279
1902.52708844221 0.633517365511054
1903.08496331658 0.639928316932457
1903.64283819095 0.64770283067254
1904.20071306533 0.656399064204226
1904.7585879397 0.665512624205697
1905.31646281407 0.674488845386745
1905.87433768844 0.68275390804387
1906.43221256281 0.689751296596961
1906.99008743719 0.694956834969175
1907.54796231156 0.697896941206314
1908.10583718593 0.698180494559365
1908.6637120603 0.695534106392025
1909.22158693467 0.689835924552963
1909.77946180905 0.681127126409651
1910.33733668342 0.669603471687382
1910.89521155779 0.655593009698345
1911.45308643216 0.639522222998743
1912.01096130653 0.621873847202702
1912.5688361809 0.603144827589826
1913.12671105528 0.583818817920287
1913.68458592965 0.564351977073122
1914.24246080402 0.545162852619996
1914.80033567839 0.526628141356951
1915.35821055276 0.509076345975525
1915.91608542714 0.492779560700481
1916.47396030151 0.477953091251186
1917.03183517588 0.464763939743218
1917.58971005025 0.453341827502646
1918.14758492462 0.443785683585608
1918.70545979899 0.436171028344722
1919.26333467337 0.430557364176795
1919.82120954774 0.426989556895314
1920.37908442211 0.425498447841636
1920.93695929648 0.4261033132691
1921.49483417085 0.428815793012398
1922.05270904523 0.433645421561194
1922.6105839196 0.44060754896587
1923.16845879397 0.449734847148216
1923.72633366834 0.461087078883809
1924.28420854271 0.474747856340668
1924.84208341709 0.490814986833683
1925.39995829146 0.509383900610825
1925.95783316583 0.53052862684831
1926.5157080402 0.554283485790622
1927.07358291457 0.580626243860566
1927.63145778894 0.609464475019754
1928.18933266332 0.640623431639897
1928.74720753769 0.673829766328787
1929.30508241206 0.708695813611954
1929.86295728643 0.744703838904906
1930.4208321608 0.781203492112172
1930.97870703518 0.817436256715187
1931.53658190955 0.852590093856628
1932.09445678392 0.885865980243698
1932.65233165829 0.91654191594454
1933.21020653266 0.944036585587466
1933.76808140704 0.967929821784783
1934.32595628141 0.987941652219853
1934.88383115578 1.00390722655343
1935.44170603015 1.01575467358028
1935.99958090452 1.02349441272767
1936.55745577889 1.02720106806126
1937.11533065327 1.02697550369455
1937.67320552764 1.02291491504363
1938.23108040201 1.01509580408191
1938.78895527638 1.00357565226866
1939.34683015075 0.988399536015396
1939.90470502513 0.969611310532295
1940.4625798995 0.947288274214316
1941.02045477387 0.921594645178268
1941.57832964824 0.892821822496995
1942.13620452261 0.861401655554997
1942.69407939698 0.827902633350625
1943.25195427136 0.792979785366112
1943.80982914573 0.757294742839992
1944.3677040201 0.721444595859834
1944.92557889447 0.685921828399701
1945.48345376884 0.651104128542125
1946.04132864322 0.617265450751698
1946.59920351759 0.584600701440047
1947.15707839196 0.553258107347463
1947.71495326633 0.523374675613931
1948.2728281407 0.495103535222834
1948.83070301508 0.468611042824838
1949.38857788945 0.444047919063758
1949.94645276382 0.42152704986772
1950.50432763819 0.401115963694902
1951.06220251256 0.382839001754985
1951.62007738693 0.366685097159261
1952.17795226131 0.352618284769249
1952.73582713568 0.340586534940268
1953.29370201005 0.330524322370462
1953.85157688442 0.322353702246294
1954.40945175879 0.315985865204121
1954.96732663317 0.311322529279561
1955.52520150754 0.308256860013546
1956.08307638191 0.306673960806141
1956.64095125628 0.306451250613338
1957.19882613065 0.307459264470119
1957.75670100503 0.309563580759869
1958.3145758794 0.312628591218244
1958.87245075377 0.31652137467648
1959.43032562814 0.321111935532502
1959.98820050251 0.326273659041941
1960.54607537688 0.331886376870559
1961.10395025126 0.337842086757983
1961.66182512563 0.344050748582381
1962.2197 0.350441579942509
};
\addlegendentry{Full CVI reference result}
\addplot [semithick, red, opacity=0.3, dashed, forget plot]
table {%
1851.2026 4.61491834962601
1851.76047487437 4.4772315178481
1852.31834974874 4.34739695880212
1852.87622462312 4.22783660634629
1853.43409949749 4.12063758568865
1853.99197437186 4.02737491638311
1854.54984924623 3.94899866086538
1855.1077241206 3.88569421027467
1855.66559899497 3.83684007899578
1856.22347386935 3.80114631966339
1856.78134874372 3.77693344976515
1857.33922361809 3.76249312506508
1857.89709849246 3.75640324059451
1858.45497336683 3.75764238207585
1859.01284824121 3.76550262214962
1859.57072311558 3.7794246708536
1860.12859798995 3.79887345427618
1860.68647286432 3.82332128980644
1861.24434773869 3.85236661107808
1861.80222261307 3.88583939303718
1862.36009748744 3.92378537010304
1862.91797236181 3.96637433641939
1863.47584723618 4.01378839860414
1864.03372211055 4.06610784635448
1864.59159698492 4.12314776331992
1865.1494718593 4.18433413996594
1865.70734673367 4.24856034018907
1866.26522160804 4.31419513418605
1866.82309648241 4.37930249879084
1867.38097135678 4.44189039302003
1867.93884623116 4.50003602135317
1868.49672110553 4.55191657513622
1869.0545959799 4.59590025589232
1869.61247085427 4.63072177219919
1870.17034572864 4.65573423268149
1870.72822060302 4.6710428062886
1871.28609547739 4.67745143904905
1871.84397035176 4.67640043448089
1872.40184522613 4.66981525023919
1872.9597201005 4.65979827124608
1873.51759497487 4.64823792267178
1874.07546984925 4.63649118106161
1874.63334472362 4.62517996661828
1875.19121959799 4.61420821259352
1875.74909447236 4.60292946999127
1876.30696934673 4.59033034571947
1876.86484422111 4.57516226768444
1877.42271909548 4.55604067992451
1877.98059396985 4.53165975383812
1878.53846884422 4.50101608807587
1879.09634371859 4.46357789689672
1879.65421859296 4.41920037608206
1880.21209346734 4.36793413860712
1880.76996834171 4.30987017349662
1881.32784321608 4.24510843348887
1881.88571809045 4.17380331505111
1882.44359296482 4.09616668234581
1883.0014678392 4.01249769026469
1883.55934271357 3.92317923045399
1884.11721758794 3.82859160248616
1884.67509246231 3.72907700826925
1885.23296733668 3.62497283628714
1885.79084221106 3.51665128076921
1886.34871708543 3.40457421169337
1886.9065919598 3.28933687137553
1887.46446683417 3.17173471783359
1888.02234170854 3.05279051599084
1888.58021658291 2.93362862470062
1889.13809145729 2.81534037295146
1889.69596633166 2.69892839264087
1890.25384120603 2.58532219311269
1890.8117160804 2.4753761097279
1891.36959095477 2.36984257105528
1891.92746582915 2.26932958574342
1892.48534070352 2.17430002719726
1893.04321557789 2.08508662388361
1893.60109045226 2.0018986634309
1894.15896532663 1.92483295912058
1894.71684020101 1.85390845544632
1895.27471507538 1.78910638456743
1895.83258994975 1.73042089572512
1896.39046482412 1.67789449300136
1896.94833969849 1.63162757539922
1897.50621457286 1.59175356640251
1898.06408944724 1.55837578885101
1898.62196432161 1.53151847128269
1899.17983919598 1.51110668379069
1899.73771407035 1.49696607256545
1900.29558894472 1.48883626636525
1900.8534638191 1.48638416886389
1901.41133869347 1.48919882838397
1901.96921356784 1.49678835492283
1902.52708844221 1.50858085890568
1903.08496331658 1.52391275219115
1903.64283819095 1.54201429017051
1904.20071306533 1.5619874027696
1904.7585879397 1.58279940720776
1905.31646281407 1.60331112167743
1905.87433768844 1.62234642015315
1906.43221256281 1.63877087333066
1906.99008743719 1.6515164454783
1907.54796231156 1.65961196026646
1908.10583718593 1.66224554664853
1908.6637120603 1.65883682591089
1909.22158693467 1.64910952877279
1909.77946180905 1.63311671400986
1910.33733668342 1.61122478382099
1910.89521155779 1.58407017189594
1911.45308643216 1.55249242943014
1912.01096130653 1.51744896474722
1912.5688361809 1.47992921978636
1913.12671105528 1.44090157281755
1913.68458592965 1.40128953756269
1914.24246080402 1.36195454585239
1914.80033567839 1.32368971882675
1915.35821055276 1.28720494576771
1915.91608542714 1.25310383785448
1916.47396030151 1.22187767327836
1917.03183517588 1.19392043962051
1917.58971005025 1.16955010153383
1918.14758492462 1.14901844929498
1918.70545979899 1.13252366875449
1919.26333467337 1.12022366387155
1919.82120954774 1.11223460414007
1920.37908442211 1.10862833913203
1920.93695929648 1.10943571749595
1921.49483417085 1.11465495178665
1922.05270904523 1.12426531027848
1922.6105839196 1.13824792132733
1923.16845879397 1.15661629053578
1923.72633366834 1.17944215116262
1924.28420854271 1.20684763600876
1924.84208341709 1.23898166268424
1925.39995829146 1.27598032796378
1925.95783316583 1.31792375516574
1926.5157080402 1.36479792424347
1927.07358291457 1.41646330148123
1927.63145778894 1.47263399464207
1928.18933266332 1.53286226037329
1928.74720753769 1.59651385754941
1929.30508241206 1.66274497051135
1929.86295728643 1.73047813791255
1930.4208321608 1.79840655254855
1930.97870703518 1.86505527024846
1931.53658190955 1.92890243690007
1932.09445678392 1.98851641483352
1932.65233165829 2.04267762801881
1933.21020653266 2.09049354577195
1933.76808140704 2.13141605470924
1934.32595628141 2.1651718603579
1934.88383115578 2.19169132967161
1935.44170603015 2.21105063678259
1935.99958090452 2.22344435750793
1936.55745577889 2.22914598724221
1937.11533065327 2.22842826505572
1937.67320552764 2.22150237227748
1938.23108040201 2.2084846507019
1938.78895527638 2.18940252230103
1939.34683015075 2.16420976882942
1939.90470502513 2.13281092744558
1940.4625798995 2.0951376148297
1941.02045477387 2.05126959224089
1941.57832964824 2.00153276871275
1942.13620452261 1.94654388332889
1942.69407939698 1.88722244318955
1943.25195427136 1.82470044832753
1943.80982914573 1.7601599559511
1944.3677040201 1.6946816121849
1944.92557889447 1.62915545496695
1945.48345376884 1.56425460563279
1946.04132864322 1.50045577940806
1946.59920351759 1.43809223947167
1947.15707839196 1.37742785351433
1947.71495326633 1.31874302494488
1948.2728281407 1.2624050782839
1948.83070301508 1.20886445840895
1949.38857788945 1.15858139185322
1949.94645276382 1.11196377307369
1950.50432763819 1.06933950868831
1951.06220251256 1.03095355513143
1951.62007738693 0.996981097599165
1952.17795226131 0.96755052505997
1952.73582713568 0.942764798943465
1953.29370201005 0.922708280314531
1953.85157688442 0.907451495105227
1954.40945175879 0.897059151812531
1954.96732663317 0.891599367121762
1955.52520150754 0.891152597065881
1956.08307638191 0.895819406473969
1956.64095125628 0.905726689537634
1957.19882613065 0.921032382418115
1957.75670100503 0.941929210446918
1958.3145758794 0.968648414696911
1958.87245075377 1.00145750438868
1959.43032562814 1.04063960769511
1959.98820050251 1.08646548580435
1960.54607537688 1.13916710615196
1961.10395025126 1.19891673185042
1961.66182512563 1.26580837932791
1962.2197 1.33983078060489
};
\end{axis}

\end{tikzpicture}


==> fig/t_compare.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of training data, \(\displaystyle n\)},
xmajorgrids,
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Wall-clock time (seconds)},
ymajorgrids,
ymin=0.151984175577783, ymax=2020.60808640779,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, opacity=0.5, forget plot]
table {%
100 0.234012222290039
162 0.330991840362549
263 0.636063241958618
428 1.56023635864258
695 5.1824866771698
1128 18.9748750209808
1832 77.2779819488525
2976 311.475989437103
4832 1312.32655787468
7847 nan
};
\addplot [semithick, green!50!black, opacity=0.5, forget plot]
table {%
100 5.10986604690552
162 5.19853620529175
263 5.45848460197449
428 5.22295546531677
695 5.03991341590881
1128 6.13004679679871
1832 5.02756352424622
2976 5.07760033607483
4832 4.99036955833435
7847 6.36353397369385
12742 5.6413978099823
20691 4.99379358291626
33598 5.03634300231934
54555 6.36611557006836
88586 5.50497102737427
143844 5.83312559127808
233572 6.78001189231873
379269 8.81223740577698
615848 12.1159058094025
1000000 18.0030683994293
};
\addplot [semithick, blue, opacity=1.0, mark=x, mark size=3, mark options={solid}, only marks]
table {%
100 0.234012222290039
162 0.330991840362549
263 0.636063241958618
428 1.56023635864258
695 5.1824866771698
1128 18.9748750209808
1832 77.2779819488525
2976 311.475989437103
4832 1312.32655787468
7847 nan
12742 nan
20691 nan
33598 nan
54555 nan
88586 nan
143844 nan
233572 nan
379269 nan
615848 nan
1000000 nan
};
\addlegendentry{CVI}
\addplot [semithick, green!50!black, opacity=1.0, mark=+, mark size=3, mark options={solid}, only marks]
table {%
100 5.10986604690552
162 5.19853620529175
263 5.45848460197449
428 5.22295546531677
695 5.03991341590881
1128 6.13004679679871
1832 5.02756352424622
2976 5.07760033607483
4832 4.99036955833435
7847 6.36353397369385
12742 5.6413978099823
20691 4.99379358291626
33598 5.03634300231934
54555 6.36611557006836
88586 5.50497102737427
143844 5.83312559127808
233572 6.78001189231873
379269 8.81223740577698
615848 12.1159058094025
1000000 18.0030683994293
};
\addlegendentry{SSVI}
\end{axis}

\end{tikzpicture}

